Ab initio thermodynamic results for the degenerate electron gas at finite temperature

The uniform electron gas (UEG) at finite temperature is of key relevance for many applications in dense plasmas, warm dense matter, laser excited solids and much more. Accurate thermodynamic data for the UEG are an essential ingredient for many-body theories, in particular, density functional theory. Recently, first-principle restricted path integral Monte Carlo results became available which, however, due to the fermion sign problem, had to be restricted to moderate degeneracy, i.e. low to moderate densities with $r_s={\bar r}/a_B \gtrsim 1$. Here we present novel first-principle configuration PIMC results for electrons for $r_s \leq 1$. We also present quantum statistical data within the $e^4$-approximation that are in good agreement with the simulations at small to moderate $r_s$.

==> cpimc_sketch.tikz.tex <==
\begin{tikzpicture}[xscale=0.74, yscale=0.4]
\newcommand{\xrange}{10}
\newcommand{\yrange}{1}
\newcommand{\taueins}{\xrange*0.3}
\newcommand{\tauzwei}{\xrange*0.45}
\newcommand{\taudrei}{\xrange*0.8}
%\newcommand{\tauvier}{\xrange*0.7}
%\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\zero}{\yrange*1}
\newcommand{\eins}{\yrange*2}
\newcommand{\zwei}{\yrange*3}
\newcommand{\drei}{\yrange*4}
\newcommand{\vier}{\yrange*5}
\newcommand{\fuenf}{\yrange*6}

%draw coordinate system
\draw[->] (0,0) -- +(\xrange+0.5*\xrange/20,0) coordinate (xlabel);
\draw[->] (0,0) -- +(0,\yrange*7) coordinate (ylabel);
\foreach \i in {0,...,5} {
	\draw (-0.1,\i*\yrange+\yrange) node[left] {$\i$} -- (0.1,\i*\yrange+\yrange);
}
\foreach \i/\l in {\taueins/$\tau_1$,\tauzwei/$\tau_2$,\taudrei/$\tau_3$} {
\draw (\i,0.1) -- (\i,-0.1) node[below] {\l};
}
\draw (0,0.1) -- (0,-0.1) node[below] {$0$};
\draw (\xrange,0.1) -- (\xrange,-0.1) node[below] {$\beta$};
\node at (0.5*\xrange,-1.5) {imaginary time $\tau$};
\node[rotate=90] at (-0.8,3.5*\yrange) {orbital $i$};

%draw empty sites
\foreach \i in {1,...,6} {
\draw[semithick,dotted] (0,\i*\yrange) -- (\xrange,\i*\yrange);
}

%\draw[dashed] (\taudrei + \tauvier/2.0-\taudrei/2.0 -0.25,0.5) rectangle (\taudrei + \tauvier/2-\taudrei/2+0.25,\yrange*6.5);
\draw[dashed] (\tauzwei+2.0,0.5) rectangle (\tauzwei+2.75,\yrange*6.5);
\node at (\tauzwei + 3.0,\fuenf+\yrange+0.2) {$|\{n^{(2)}\}\rangle=|001110\ldots\rangle$};

% 
\begin{scope}[thick]
\draw (0,\zero) -| (\taueins,\zwei) -| (\taudrei,\zero) -- (\xrange,\zero);
\draw (0,\eins) -| (\tauzwei,\vier) -| (\taudrei,\eins) -- (\xrange,\eins);
\draw (0,\drei) -| (\taueins,\fuenf) -| (\tauzwei,\drei) -- (\xrange,\drei);
\draw (\taueins, \drei) -- (\taueins, \zwei);
%\draw (\taudrei, \eins) -- (\taudrei, \zwei);
 \end{scope}
 
 \node at (\taueins, \fuenf+\yrange+0.2) { $s_1 =(2,5,0,3)$};
 %\node at (\taufuenf, \fuenf+\yrange) { $s_5 =(1,5)$};


\end{tikzpicture}

